Modelling the spectral energy distribution of the red giant in RS Ophiuchi: evidence for irradiation

We present an analysis of optical and infrared spectra of the recurrent nova RS Oph obtained during between 2006 and 2009. The best fit to the optical spectrum for 2006 September 28 gives effective temperature Tef = 3900~K for log g = 2.0, while for log g = 0.0 we find Tef = 4700~K, and a comparison with template stellar spectra provides Tef $\sim$ 4500 K. The observed spectral energy distribution (SED), and the intensities of the emission lines, vary on short ($\sim 1$~day) time-scales, due to disc variability. We invoke a simple one-component model for the accretion disc, and a model with a hot boundary layer, with high ($\sim 3.9 \times 10^{-6}$ \Mdot) and low ($\sim 2 \times 10^{-8}$ \Mdot) accretion rates, respectively. Fits to the accretion disc-extracted infrared spectrum (2008 July 15) yield effective temperatures for the red giant of Tef = 3800 +/- 100~K (log g = 2.0) and Tef = 3700 +/- 100~K (log g = 0.0). Furthermore, using a more sophisticated approach, we reproduced the optical and infrared SEDs of the red giant in the RS Oph system with a two-component model atmosphere, in which 90\% of the surface has Tef = 3600 K and 10\% has Tef = 5000~K. Such structure could be due to irradiation of the red giant by the white dwarf.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 340 50 translate
20 rotate /Times-Roman findfont 30 scalefont setfont
0 0 moveto 0.9 setgray (Draft: \today) show grestore}def end
